Reaction-diffusion waves of blood coagulation

One of the main characteristics of blood coagulation is the speed of clot growth. This parameter strongly depends on the speed of propagation of the thrombin concentration in blood plasma. In the current work we consider mathematical model of the coagulation cascade and study the existence, stability and speed of propagation of the reaction-diffusion waves of blood coagulation. We also develop a simplified one equation model that describes the main features of the thrombin wave propagation. For this equation we estimate the wave speed analytically. The resulting formulas give a good approximation for the speed of wave propagation in a more complex model as well as for the experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

